Spatiotemporal 2-D Channel Coding for Very Low Latency Reliable MIMO Transmission

To fully support vertical industries, 5G and its corresponding channel coding are expected to meet requirements of different applications. However, for applications of 5G and beyond 5G (B5G) such as URLLC, the transmission latency is required to be much shorter than that in eMBB. Therefore, the resulting channel code length reduces drastically. In this case, the traditional 1-D channel coding suffers a lot from the performance degradation and fails to deliver strong reliability with very low latency. To remove this bottleneck, new channel coding scheme beyond the existing 1-D one is in urgent need. By making full use of the spacial freedom of massive MIMO systems, this paper devotes itself in proposing a spatiotemporal 2-D channel coding for very low latency reliable transmission. For a very short time-domain code length $N^{\text{time}}=16$, $64 \times 128$ MIMO system employing the proposed spatiotemporal 2-D coding scheme successfully shows more than $3$\,dB performance gain at $\text{FER}=10^{-3}$, compared to the 1-D time-domain channel coding. It is noted that the proposed coding scheme is suitable for different channel codes and enjoys high flexibility to adapt to difference scenarios. By appropriately selecting the code rate, code length, and the number of codewords in the time and space domains, the proposed coding scheme can achieve a good trade-off between the transmission latency and reliability.

==> figure/numerical_results01.tex <==
\begin{tikzpicture}
    \definecolor{myblued}{RGB}{0,114,189}
    \definecolor{myred}{RGB}{217,83,25}
    \definecolor{myyellow}{RGB}{237,137,32}
    \definecolor{mypurple}{RGB}{126,47,142}
    \definecolor{myblues}{RGB}{77,190,238}
    \definecolor{mygreen}{RGB}{32,134,48}
    \definecolor{mypink}{RGB}{255,62,150}
      \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
      }

    \begin{axis}[
        scale = 1,
        ymode=log,
        xmin=10.0,xmax=18.0,
        ymin=3.0E-06,ymax=0.8,
        xlabel={$E_b/N_0$ [dB]}, xlabel style={yshift=0.1em},
        ylabel={FER}, ylabel style={yshift=-0.75em},
        xtick={10,11,12,13,14,15,16,17,18},
        xticklabels={10,11,12,13,14,15,16,17,18},
        grid=both,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=0.9\linewidth,
        thick,
        mark size=1,
        legend style={
          nodes={scale=0.5, transform shape},
          anchor={center},
          cells={anchor=west},
          column sep= 1mm,
          row sep= -0.25mm,
          font=\fontsize{8pt}{7.2}\selectfont,
          %font=\scriptsize,
        },
        %legend to name=perf-legend1kL2,
        legend columns=1,
        legend pos=south west,
    ]



    \addplot[
        color=myyellow,
        mark=square*,
        densely dotted,
        every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.699300699300699	
     11     0.436681222707424	
     12     0.251256281407035	
     13     0.174216027874564	
     14     0.106044538706257	    
     15     0.0493339911198816	     
     16     0.0279720279720280	    
     17     0.0159159637116027	    
     18     0.00657462195923734	    
     19     0.00308194902456313	    
     20     0.00114005586273727
    };
    \addlegendentry{Time-domain 1-D, $N_s=16$, $R_s=1/4$}

    \addplot[
        color=myblues,
        mark=diamond*,
        densely dotted,
        every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.492610837438424	
     11     0.238663484486874	
     12     0.130548302872063	
     13     0.0652741514360313	
     14     0.0381533765738268	    
     15     0.0176772140710624	     
     16     0.00905305087814593	
     17     0.00473596968979399	    
     18     0.00241027742293138	    
     19     0.000792148226776194	
     20     0.000248765501200294
    };
    \addlegendentry{Time-domain 1-D, $N_s=32$, $R_s=1/4$}

    \addplot[
        color=myred,
        mark=triangle*,
        densely dotted,
        every mark/.append style={solid},
       line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.170068027210884	
     11     0.063011972274732	
     12     0.0226500566251416	
     13     0.00828706389326262	
     14     0.00348298561526941	    
     15     0.00138969954695795	     
     16     0.000373254103928873	
     17     0.000133505109908082   	
     18     3.40000000000000e-05	
     19     1.40000000000000e-05
    };
    \addlegendentry{Time-domain 1-D, $N_s=64$, $R_s=1/4$}

    \addplot[
        color=mypurple,
        mark=*,
        densely dotted,
        every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
     10     0.072780203784570	
     11     0.016246953696182	
     12     0.005243013684265	
     13     0.0018285881470916	
     14     0.0005808752628460  	
     15     0.000144735394751316	 
     16     5.20000000000000e-05	
     17     1.30000000000000e-05	
     18     4.00000000000000e-06
    };
    \addlegendentry{Time-domain 1-D, $N_s=128$, $R_s=1/4$}
    \end{axis}
    \end{tikzpicture}


==> figure/numerical_results02.tex <==
\begin{tikzpicture}
    \definecolor{myblued}{RGB}{0,114,189}
    \definecolor{myred}{RGB}{217,83,25}
    \definecolor{myyellow}{RGB}{237,137,32}
    \definecolor{mypurple}{RGB}{126,47,142}
    \definecolor{myblues}{RGB}{77,190,238}
    \definecolor{mygreen}{RGB}{32,134,48}
    \definecolor{mypink}{RGB}{255,62,150}
      \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
      }

    \begin{axis}[
        scale = 1,
        ymode=log,
        xmin=10.0,xmax=18.0,
        ymin=3.0E-06,ymax=0.8,
        xlabel={$E_b/N_0$ [dB]}, xlabel style={yshift=0.1em},
        ylabel={FER}, ylabel style={yshift=-0.75em},
        xtick={10,11,12,13,14,15,16,17,18},
        xticklabels={10,11,12,13,14,15,16,17,18},
        grid=both,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=0.9\linewidth,
        thick,
        mark size=1,
        legend style={
          nodes={scale=0.6, transform shape},
          anchor={center},
          cells={anchor=west},
          column sep= 1mm,
          row sep= -0.25mm,
          font=\fontsize{8pt}{7.2}\selectfont,
        %   text width=2in,           %% adjust
          %font=\scriptsize,
        },
        %legend to name=perf-legend1kL2,
        legend columns=1,
        legend pos= south west,
    ]



    \addplot[
        color=myyellow,
        mark=square*,
        densely dotted,
        every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.699300699300699	
     11     0.436681222707424	
     12     0.251256281407035	
     13     0.174216027874564	
     14     0.106044538706257	    
     15     0.0493339911198816	     
     16     0.0279720279720280	    
     17     0.0159159637116027	    
     18     0.00657462195923734	    
     19     0.00308194902456313	    
     20     0.00114005586273727
    };
    \addlegendentry{Time-domain 1-D, $N_s=16$, $R_s=1/4$}

    \addplot[
        color=myblues,
        mark=diamond*,
        densely dotted,
        every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.492610837438424	
     11     0.238663484486874	
     12     0.130548302872063	
     13     0.0652741514360313	
     14     0.0381533765738268	    
     15     0.0176772140710624	     
     16     0.00905305087814593	
     17     0.00473596968979399	    
     18     0.00241027742293138	    
     19     0.000792148226776194	
     20     0.000248765501200294
    };
    \addlegendentry{Time-domain 1-D, $N_s=32$, $R_s=1/4$}

    \addplot[
        color=myred,
        mark=triangle*,
        densely dotted,
        every mark/.append style={solid},
       line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.170068027210884	
     11     0.063011972274732	
     12     0.0226500566251416	
     13     0.00828706389326262	
     14     0.00348298561526941	    
     15     0.00138969954695795	     
     16     0.000373254103928873	
     17     0.000133505109908082   	
     18     3.40000000000000e-05	
     19     1.40000000000000e-05
    };
    \addlegendentry{Time-domain 1-D, $N_s=64$, $R_s=1/4$}

    % \addplot[
    %     color=mypurple,
    %     mark=*,
    %     densely dotted,
    %     every mark/.append style={solid},
    %     line width=0.25mm,
    %     mark size=1.6,
    %     fill opacity=0,
    % ]
    % table {
    %  10     0.072780203784570	
    %  11     0.016246953696182	
    %  12     0.005243013684265	
    %  13     0.0018285881470916	
    %  14     0.0005808752628460  	
    %  15     0.000144735394751316	 
    %  16     5.20000000000000e-05	
    %  17     1.30000000000000e-05	
    %  18     4.00000000000000e-06
    % };
    % \addlegendentry{Time-domain 1-D, $N_s=128$, $R_s=1/4$}
    
    \addplot[
        color=myyellow,
        mark=square*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.943396226415094	
     11     0.769230769230769	
     12     0.312500000000000	
     13     0.0811030008110300	
     14     0.0208420175072947	    
     15     0.00366985944438328	     
     16     0.000736800223987268	
     17     0.000162400671689178	
     18     2.70000000000000e-05	
     19     1.00000000000000e-06
    };
    \addlegendentry{2-D, $N^\mathrm{time}=16$,  $N^\mathrm{space}=64$, $R^\mathrm{time}=R^\mathrm{space}=1/2$}
    
    \addplot[
        color=myblues,
        mark=diamond*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     1                 
     11     0.653594771241830   
     12     0.288184438040346   
     13     0.0701754385964912  
     14     0.0156298843388559      
     15     0.00186511489107729      
     16     0.000381177457165183   
     17     5.30000000000000e-05    
     18     3.00000000000000e-06
    };
    \addlegendentry{2-D, $N^\mathrm{time}=32$,  $N^\mathrm{space}=64$, $R^\mathrm{time}=R^\mathrm{space}=1/2$}
    
    \addplot[
        color=myred,
        mark=triangle*,
       line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.909090909090909 
     11     0.719424460431655   
     12     0.292397660818713   
     13     0.0634115409004439  
     14     0.0110350915912602      
     15     0.00169782169476562      
     16     0.000293682306228414   
     17     4.40355660588535e-05    
     18     7.00000000000000e-06
    };
    \addlegendentry{2-D, $N^\mathrm{time}=64$,  $N^\mathrm{space}=64$, $R^\mathrm{time}=R^\mathrm{space}=1/2$}
    
    \end{axis}
    \end{tikzpicture}


==> figure/numerical_results_0301.tex <==
\begin{tikzpicture}
    \definecolor{myblued}{RGB}{0,114,189}
    \definecolor{myred}{RGB}{217,83,25}
    \definecolor{myyellow}{RGB}{237,137,32}
    \definecolor{mypurple}{RGB}{126,47,142}
    \definecolor{myblues}{RGB}{77,190,238}
    \definecolor{mygreen}{RGB}{32,134,48}
    \definecolor{mypink}{RGB}{255,62,150}
      \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
      }

    \begin{axis}[
        scale = 1,
        ymode=log,
        xmin=10.0,xmax=18.0,
        ymin=1.0E-06,ymax=1,
        xlabel={$E_b/N_0$ [dB]}, xlabel style={yshift=0.1em},
        ylabel={FER}, ylabel style={yshift=-0.75em},
        xtick={10,11,12,13,14,15,16,17,18},
        xticklabels={10,11,12,13,14,15,16,17,18},
        ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
        yticklabels={$10^{0}$,$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=\linewidth,
        thick,
        mark size=1,
        legend style={
          nodes={scale=0.6, transform shape},
          anchor={center},
          cells={anchor=west},
          column sep= 1mm,
          row sep= -0.25mm,
          font=\fontsize{8pt}{7.2}\selectfont,
        %   text width=2in,           %% adjust
          %font=\scriptsize,
        },
        %legend to name=perf-legend1kL2,
        legend columns=1,
        legend pos= south west,
    ]

    \addplot[
        color=myblues,
        mark=diamond*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.833333333333333	
     11     0.564971751412429	
     12     0.289017341040462	
     13     0.119189511323004	
     14     0.0416493127863390	    
     15     0.0147623265426631	     
     16     0.00422743606002959	
     17     0.000984445757038787	
     18     0.000189134953463345	
     19     2.90000000000000e-05	
     20     2.00000000000000e-06
    };
    \addlegendentry{2-D, $N^\text{space}=32$}
    
    
    \addplot[
        color=myyellow,
        mark=square*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.943396226415094	
     11     0.769230769230769	
     12     0.312500000000000	
     13     0.0811030008110300	
     14     0.0208420175072947	    
     15     0.00366985944438328	     
     16     0.000736800223987268	
     17     0.000162400671689178	
     18     2.70000000000000e-05	
     19     1.00000000000000e-06
    };
    \addlegendentry{2-D, $N^\text{space}=64$}
    
    
    
    \addplot[
        color=myred,
        mark=triangle*,
       line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     1	                
     11     0.854700854700855	
     12     0.344827586206897	
     13     0.0448028673835125	
     14     0.00358757264834613	    
     15     0.000293329109394158	 
     16     4.80000000000000e-05	
     17     8.00000000000000e-06
    };
    \addlegendentry{2-D, $N^\text{space}=128$}
    
    \end{axis}
    \end{tikzpicture}


==> figure/numerical_results_0302.tex <==
\begin{tikzpicture}
    \definecolor{myblued}{RGB}{0,114,189}
    \definecolor{myred}{RGB}{217,83,25}
    \definecolor{myyellow}{RGB}{237,137,32}
    \definecolor{mypurple}{RGB}{126,47,142}
    \definecolor{myblues}{RGB}{77,190,238}
    \definecolor{mygreen}{RGB}{32,134,48}
    \definecolor{mypink}{RGB}{255,62,150}
      \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
      }

    \begin{axis}[
        scale = 1,
        ymode=log,
        xmin=10.0,xmax=18.0,
        ymin=1.0E-06,ymax=1,
        xlabel={$E_b/N_0$ [dB]}, xlabel style={yshift=0.1em},
        ylabel={FER}, ylabel style={yshift=-0.75em},
        xtick={10,11,12,13,14,15,16,17,18},
        xticklabels={10,11,12,13,14,15,16,17,18},
        ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
        yticklabels={$10^{0}$,$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$},
        grid=both,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=\linewidth,
        thick,
        mark size=1,
        legend style={
          nodes={scale=0.6, transform shape},
          anchor={center},
          cells={anchor=west},
          column sep= 1mm,
          row sep= -0.25mm,
          font=\fontsize{8pt}{7.2}\selectfont,
        %   text width=2in,           %% adjust
          %font=\scriptsize,
        },
        %legend to name=perf-legend1kL2,
        legend columns=1,
        legend pos= south west,
    ]

    \addplot[
        color=myblues,
        mark=diamond*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.813008130081301	
     11     0.621118012422360	
     12     0.303951367781155	
     13     0.112233445566779	
     14     0.0315059861373661	    
     15     0.00930319099451112   	 
     16     0.00185673437558023	
     17     0.000364803735590252	
     18     5.20000000000000e-05	
     19     7.00000000000000e-06	
     20     2.00000000000000e-06
    };
    \addlegendentry{2-D, $N^\text{space}=32$}
    
    
    \addplot[
        color=myyellow,
        mark=square*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     1                 
     11     0.653594771241830   
     12     0.288184438040346   
     13     0.0701754385964912  
     14     0.0156298843388559      
     15     0.00186511489107729      
     16     0.000381177457165183   
     17     5.30000000000000e-05    
     18     3.00000000000000e-06
    };
    \addlegendentry{2-D, $N^\text{space}=64$}
    
    
    
    \addplot[
        color=myred,
        mark=triangle*,
       line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     1	                
     11     0.819672131147541	
     12     0.287356321839080	
     13     0.0379506641366224	
     14     0.00194363459669582	    
     15     0.000128220416023962	 
     16     1.50000000000000e-05	
     17     1.00000000000000e-06
    };
    \addlegendentry{2-D, $N^\text{space}=128$}
    
    \end{axis}
    \end{tikzpicture}


==> figure/numerical_results_0303.tex <==
\begin{tikzpicture}
    \definecolor{myblued}{RGB}{0,114,189}
    \definecolor{myred}{RGB}{217,83,25}
    \definecolor{myyellow}{RGB}{237,137,32}
    \definecolor{mypurple}{RGB}{126,47,142}
    \definecolor{myblues}{RGB}{77,190,238}
    \definecolor{mygreen}{RGB}{32,134,48}
    \definecolor{mypink}{RGB}{255,62,150}
      \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
      }

    \begin{axis}[
        scale = 1,
        ymode=log,
        xmin=10.0,xmax=18.0,
        ymin=1.0E-06,ymax=1,
        xlabel={$E_b/N_0$ [dB]}, xlabel style={yshift=0.1em},
        ylabel={FER}, ylabel style={yshift=-0.75em},
        xtick={10,11,12,13,14,15,16,17,18},
        xticklabels={10,11,12,13,14,15,16,17,18},
        ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
        yticklabels={$10^{0}$,$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$},
        grid=both,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=\linewidth,
        thick,
        mark size=1,
        legend style={
          nodes={scale=0.6, transform shape},
          anchor={center},
          cells={anchor=west},
          column sep= 1mm,
          row sep= -0.25mm,
          font=\fontsize{8pt}{7.2}\selectfont,
        %   text width=2in,           %% adjust
          %font=\scriptsize,
        },
        %legend to name=perf-legend1kL2,
        legend columns=1,
        legend pos= south west,
        ]

    \addplot[
        color=myblues,
        mark=diamond*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.840336134453782	
     11     0.609756097560976	
     12     0.314465408805031	
     13     0.123762376237624	
     14     0.0312012480499220	    
     15     0.00826309700875888	     
     16     0.00156759468271884	
     17     0.000338055975308392	
     18     4.90000000000000e-05	
     19     1.00000000000000e-05	
     20     1.00000000000000e-06
    };
    \addlegendentry{2-D, $N^\text{space}=32$}
    
    
    \addplot[
        color=myyellow,
        mark=square*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.952380952380952	
     11     0.689655172413793	
     12     0.284090909090909	
     13     0.0708717221828490	
     14     0.0147145379635079	    
     15     0.00202334945268397	     
     16     0.000289024023676848	
     17     3.40000000000000e-05	
     18     5.00000000000000e-06
    };
    \addlegendentry{2-D, $N^\text{space}=64$}
    
    
    
    \addplot[
        color=myred,
        mark=triangle*,
       line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     1	                
     11     0.819672131147541	
     12     0.296735905044510	
     13     0.0316555872111428	
     14     0.00172500043125011	    
     15     0.000129759918199348	 
     16     1.10000000000000e-05
    };
    \addlegendentry{2-D, $N^\text{space}=128$}
    
    \end{axis}
    \end{tikzpicture}


==> figure/numerical_results_0401.tex <==
\begin{tikzpicture}
    \definecolor{myblued}{RGB}{0,114,189}
    \definecolor{myred}{RGB}{217,83,25}
    \definecolor{myyellow}{RGB}{237,137,32}
    \definecolor{mypurple}{RGB}{126,47,142}
    \definecolor{myblues}{RGB}{77,190,238}
    \definecolor{mygreen}{RGB}{32,134,48}
    \definecolor{mypink}{RGB}{255,62,150}
      \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
      }

    \begin{axis}[
        scale = 1,
        ymode=log,
        xmin=10.0,xmax=20.0,
        ymin=1.0E-06,ymax=1,
        xlabel={$E_b/N_0$ [dB]}, xlabel style={yshift=0.1em},
        ylabel={FER}, ylabel style={yshift=-0.75em},
        xtick={10,11,12,13,14,15,16,17,18,19,20},
        xticklabels={10,11,12,13,14,15,16,17,18,19,20},
        ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
        yticklabels={$10^{0}$,$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=\linewidth,
        thick,
        mark size=1,
        legend style={
          nodes={scale=0.6, transform shape},
          anchor={center},
          cells={anchor=west},
          column sep= 1mm,
          row sep= -0.25mm,
          font=\fontsize{8pt}{7.2}\selectfont,
        %   text width=2in,           %% adjust
          %font=\scriptsize,
        },
        %legend to name=perf-legend1kL2,
        legend columns=1,
        legend pos= north east,
    ]

    \addplot[
        color=myblues,
        mark=diamond*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     1	                
     11     1	                
     12     0.943396226415094	
     13     0.666666666666667	
     14     0.278551532033426	    
     15     0.0740192450037010	     
     16     0.0152835090936879	    
     17     0.00327922610263978	    
     18     0.000722611227933260   
     19     0.000125168038091137	  
     20     2.20000000000000e-05
    };
    \addlegendentry{2-D, $R^\text{time}=1/3$, $R^\text{space}=3/4$}
    
    
    \addplot[
        color=myyellow,
        mark=square*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.943396226415094	
     11     0.769230769230769	
     12     0.312500000000000	
     13     0.0811030008110300	
     14     0.0208420175072947	    
     15     0.00366985944438328	     
     16     0.000736800223987268	
     17     0.000162400671689178	
     18     2.70000000000000e-05	
     19     1.00000000000000e-06
    };
    \addlegendentry{2-D, $R^\text{time}=1/2$, $R^\text{space}=1/2$}
    
    
    
    \addplot[
        color=myred,
        mark=triangle*,
       line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.625000000000000	
     11     0.193423597678917	
     12     0.0372856077554064	
     13     0.00566829157691872	
     14     0.000981575821824357	
     15     0.000186832424393589	 
     16     3.10000000000000e-05	
     17     6.00000000000000e-06	
     18     1.00000000000000e-06
    };
    \addlegendentry{2-D, $R^\text{time}=2/3$, $R^\text{space}=3/8$}
    
    \end{axis}
    \end{tikzpicture}


==> figure/numerical_results_0402.tex <==
\begin{tikzpicture}
    \definecolor{myblued}{RGB}{0,114,189}
    \definecolor{myred}{RGB}{217,83,25}
    \definecolor{myyellow}{RGB}{237,137,32}
    \definecolor{mypurple}{RGB}{126,47,142}
    \definecolor{myblues}{RGB}{77,190,238}
    \definecolor{mygreen}{RGB}{32,134,48}
    \definecolor{mypink}{RGB}{255,62,150}
      \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
      }

    \begin{axis}[
        scale = 1,
        ymode=log,
        xmin=10.0,xmax=20.0,
        ymin=1.0E-06,ymax=1,
        xlabel={$E_b/N_0$ [dB]}, xlabel style={yshift=0.1em},
        ylabel={FER}, ylabel style={yshift=-0.75em},
        xtick={10,11,12,13,14,15,16,17,18,19,20},
        xticklabels={10,11,12,13,14,15,16,17,18,19,20},
        ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
        yticklabels={$10^{0}$,$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=\linewidth,
        thick,
        mark size=1,
        legend style={
          nodes={scale=0.6, transform shape},
          anchor={center},
          cells={anchor=west},
          column sep= 1mm,
          row sep= -0.25mm,
          font=\fontsize{8pt}{7.2}\selectfont,
        %   text width=2in,           %% adjust
          %font=\scriptsize,
        },
        %legend to name=perf-legend1kL2,
        legend columns=1,
        legend pos= north east,
    ]

    \addplot[
        color=myblues,
        mark=diamond*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     1	                
     11     1	                
     12     0.980392156862745	
     13     0.900900900900901	
     14     0.444444444444444	    
     15     0.135501355013550	     
     16     0.0391849529780564	    
     17     0.00717823558969205	    
     18     0.00165980613464347	    
     19     0.000302833002740639	
     20     3.70000000000000e-05
    };
    \addlegendentry{2-D, $R^\text{time}=1/3$, $R^\text{space}=3/4$}
    
    
    \addplot[
        color=myyellow,
        mark=square*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     1                 
     11     0.653594771241830   
     12     0.288184438040346   
     13     0.0701754385964912  
     14     0.0156298843388559      
     15     0.00186511489107729      
     16     0.000381177457165183   
     17     5.30000000000000e-05    
     18     3.00000000000000e-06
    };
    \addlegendentry{2-D, $R^\text{time}=1/2$, $R^\text{space}=1/2$}
    
    
    
    \addplot[
        color=myred,
        mark=triangle*,
       line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.675675675675676	
     11     0.298507462686567	
     12     0.0793021411578113	
     13     0.0161969549724652	
     14     0.00367836386375340	
     15     0.00105188971988177	
     16     0.000246900168385915	
     17     6.70000000000000e-05	
     18     1.30000000000000e-05	
     19     4.00000000000000e-06	
     20     1.00000000000000e-06
    };
    \addlegendentry{2-D, $R^\text{time}=2/3$, $R^\text{space}=3/8$}
    
    \end{axis}
    \end{tikzpicture}


==> figure/numerical_results_0403.tex <==
\begin{tikzpicture}
    \definecolor{myblued}{RGB}{0,114,189}
    \definecolor{myred}{RGB}{217,83,25}
    \definecolor{myyellow}{RGB}{237,137,32}
    \definecolor{mypurple}{RGB}{126,47,142}
    \definecolor{myblues}{RGB}{77,190,238}
    \definecolor{mygreen}{RGB}{32,134,48}
    \definecolor{mypink}{RGB}{255,62,150}
      \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
      }

    \begin{axis}[
        scale = 1,
        ymode=log,
        xmin=10.0,xmax=20.0,
        ymin=1.0E-06,ymax=1,
        xlabel={$E_b/N_0$ [dB]}, xlabel style={yshift=0.1em},
        ylabel={FER}, ylabel style={yshift=-0.75em},
        xtick={10,11,12,13,14,15,16,17,18,19,20},
        xticklabels={10,11,12,13,14,15,16,17,18,19,20},
        ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
        yticklabels={$10^{0}$,$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=\linewidth,
        thick,
        mark size=1,
        legend style={
          nodes={scale=0.6, transform shape},
          anchor={center},
          cells={anchor=west},
          column sep= 1mm,
          row sep= -0.25mm,
          font=\fontsize{8pt}{7.2}\selectfont,
        %   text width=2in,           %% adjust
          %font=\scriptsize,
        },
        %legend to name=perf-legend1kL2,
        legend columns=1,
        legend pos= north east,
    ]

    \addplot[
        color=myblues,
        mark=diamond*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     1	                
     11     1	                
     12     1	                
     13     0.909090909090909	
     14     0.543478260869565	    
     15     0.229357798165138	     
     16     0.0556792873051225	    
     17     0.0108061378863194	    
     18     0.00166336765415260	    
     19     0.000236188856609745	
     20     2.50000000000000e-05
    };
    \addlegendentry{2-D, $R^\text{time}=1/3$, $R^\text{space}=3/4$}
    
    
    \addplot[
        color=myyellow,
        mark=square*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.952380952380952	
     11     0.689655172413793	
     12     0.284090909090909	
     13     0.0708717221828490	
     14     0.0147145379635079	    
     15     0.00202334945268397	     
     16     0.000289024023676848	
     17     3.40000000000000e-05	
     18     5.00000000000000e-06
    };
    \addlegendentry{2-D, $R^\text{time}=1/2$, $R^\text{space}=1/2$}
    
    
    
    \addplot[
        color=myred,
        mark=triangle*,
       line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.636942675159236	
     11     0.230946882217090	
     12     0.0605693519079346	
     13     0.0108932461873638	
     14     0.00266283218831549	    
     15     0.000558634250983196	 
     16     0.000135834868267345	
     17     3.20000000000000e-05	
     18     4.00000000000000e-06	
    };
    \addlegendentry{2-D, $R^\text{time}=2/3$, $R^\text{space}=3/8$}
    
    \end{axis}
    \end{tikzpicture}


==> figure/numerical_results_05.tex <==
\begin{tikzpicture}
    \definecolor{myblued}{RGB}{0,114,189}
    \definecolor{myred}{RGB}{217,83,25}
    \definecolor{myyellow}{RGB}{237,137,32}
    \definecolor{mypurple}{RGB}{126,47,142}
    \definecolor{myblues}{RGB}{77,190,238}
    \definecolor{mygreen}{RGB}{32,134,48}
    \definecolor{mypink}{RGB}{255,62,150}
      \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
      }

    \begin{axis}[
        scale = 1,
        ymode=log,
        xmin=10.0,xmax=19.0,
        ymin=3.0E-06,ymax=1,
        xlabel={$E_b/N_0$ [dB]}, xlabel style={yshift=0.1em},
        ylabel={FER}, ylabel style={yshift=-0.75em},
        xtick={10,11,12,13,14,15,16,17,18,19},
        xticklabels={10,11,12,13,14,15,16,17,18,19},
        grid=both,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=0.9\linewidth,
        thick,
        mark size=1,
        legend style={
          nodes={scale=0.6, transform shape},
          anchor={center},
          cells={anchor=west},
          column sep= 1mm,
          row sep= -0.25mm,
          font=\fontsize{8pt}{7.2}\selectfont,
        %   text width=2in,           %% adjust
          %font=\scriptsize,
        },
        %legend to name=perf-legend1kL2,
        legend columns=1,
        legend pos= south west,
    ]



    \addplot[
        color=myyellow,
        mark=square*,
        densely dotted,
        every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.699300699300699	
     11     0.436681222707424	
     12     0.251256281407035	
     13     0.174216027874564	
     14     0.106044538706257	    
     15     0.0493339911198816	     
     16     0.0279720279720280	    
     17     0.0159159637116027	    
     18     0.00657462195923734	    
     19     0.00308194902456313	    
     20     0.00114005586273727
    };
    \addlegendentry{Time-domain 1-D, $N_s=16$, $R_s=1/4$}

    % \addplot[
    %     color=myblues,
    %     mark=diamond*,
    %     densely dotted,
    %     every mark/.append style={solid},
    %     line width=0.25mm,
    %     mark size=1.9,
    %     fill opacity=0,
    % ]
    % table {
    %  10     0.492610837438424	
    %  11     0.238663484486874	
    %  12     0.130548302872063	
    %  13     0.0652741514360313	
    %  14     0.0381533765738268	    
    %  15     0.0176772140710624	     
    %  16     0.00905305087814593	
    %  17     0.00473596968979399	    
    %  18     0.00241027742293138	    
    %  19     0.000792148226776194	
    %  20     0.000248765501200294
    % };
    % \addlegendentry{1-D, $N_s=32$, $R_s=1/4$}

    % \addplot[
    %     color=myred,
    %     mark=triangle*,
    %     densely dotted,
    %     every mark/.append style={solid},
    %   line width=0.25mm,
    %     mark size=1.9,
    %     fill opacity=0,
    % ]
    % table {
    %  10     0.170068027210884	
    %  11     0.063011972274732	
    %  12     0.0226500566251416	
    %  13     0.00828706389326262	
    %  14     0.00348298561526941	    
    %  15     0.00138969954695795	     
    %  16     0.000373254103928873	
    %  17     0.000133505109908082   	
    %  18     3.40000000000000e-05	
    %  19     1.40000000000000e-05
    % };
    % \addlegendentry{1-D, $N_s=64$, $R_s=1/4$}

    % \addplot[
    %     color=mypurple,
    %     mark=*,
    %     densely dotted,
    %     every mark/.append style={solid},
    %     line width=0.25mm,
    %     mark size=1.6,
    %     fill opacity=0,
    % ]
    % table {
    %  10     0.072780203784570	
    %  11     0.016246953696182	
    %  12     0.005243013684265	
    %  13     0.0018285881470916	
    %  14     0.0005808752628460  	
    %  15     0.000144735394751316	 
    %  16     5.20000000000000e-05	
    %  17     1.30000000000000e-05	
    %  18     4.00000000000000e-06
    % };
    % \addlegendentry{Time-domain 1-D, $N_s=128$, $R_s=1/4$}
    
    \addplot[
        color=myyellow,
        mark=square*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.943396226415094	
     11     0.769230769230769	
     12     0.312500000000000	
     13     0.0811030008110300	
     14     0.0208420175072947	    
     15     0.00366985944438328	     
     16     0.000736800223987268	
     17     0.000162400671689178	
     18     2.70000000000000e-05	
     19     1.00000000000000e-06
    };
    \addlegendentry{2-D, T-S, $N^\text{time}=16$,  $N^\text{space}=64$, $R^\text{time}=R^\text{space}=1/2$}
    
    \addplot[
        color=myblues,
        mark=diamond*,
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
     10     0.740740740740741	
     11     0.400000000000000	
     12     0.139664804469274	
     13     0.0448833034111311	
     14     0.0160823415889354	    
     15     0.00434593654932638	     
     16     0.00116691560866318	
     17     0.000312292130550602	
     18     7.00000000000000e-05	
     19     1.20000000000000e-05
    };
    \addlegendentry{2-D, S-T, $N^\text{space}=64$, $N^\text{time}=16$, $R^\text{time}=R^\text{space}=1/2$}
    
    \end{axis}
    \end{tikzpicture}

